Detailed Gender Wage Gap Decompositions: Controlling for Worker Unobserved Heterogeneity Using Network Theory

Recent advances in the literature of decomposition methods in economics have allowed for the identification and estimation of detailed wage gap decompositions. In this context, building reliable counterfactuals requires using tighter controls to ensure that similar workers are correctly identified by making sure that important unobserved variables such as skills are controlled for, as well as comparing only workers with similar observable characteristics. This paper contributes to the wage decomposition literature in two main ways: (i) developing an economic principled network based approach to control for unobserved worker skills heterogeneity in the presence of potential discrimination; and (ii) extending existing generic decomposition tools to accommodate for potential lack of overlapping supports in covariates between groups being compared, which is likely to be the norm in more detailed decompositions. We illustrate the methodology by decomposing the gender wage gap in Brazil.

==> Chapter2/results/occ_counts_bottom_D0_1_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Truck driver (regional and international routes)&62.6 \tabularnewline
City bus driver&23.4 \tabularnewline
Van driver or similar vehicle&5.7 \tabularnewline
Winch Operational Driver&2.9 \tabularnewline
Passenger car driver&2.2 \tabularnewline
Road bus driver&1.1 \tabularnewline
Motorcyclist in the transport of documents and small volumes.&.6 \tabularnewline
Garagist&.5 \tabularnewline
Continuous&.2 \tabularnewline
Inspector of road transport services (passengers and cargo)&.2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_1_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Federal Public Service Officer&26.4 \tabularnewline
Construction Worker&14.5 \tabularnewline
Office clerk&10.1 \tabularnewline
Water and wastewater treatment plant operator&6.9 \tabularnewline
Pipe installer&6.6 \tabularnewline
Radio Center Operator&6.2 \tabularnewline
Water collection, treatment and distribution station operator&4.9 \tabularnewline
Truck driver (regional and international routes)&3 \tabularnewline
Public Health Officer&2.3 \tabularnewline
Master (building)&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_1_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Federal Public Service Officer&26.4 \tabularnewline
Construction Worker&14.5 \tabularnewline
Office clerk&10.1 \tabularnewline
Water and wastewater treatment plant operator&6.9 \tabularnewline
Pipe installer&6.6 \tabularnewline
Radio Center Operator&6.2 \tabularnewline
Water collection, treatment and distribution station operator&4.9 \tabularnewline
Truck driver (regional and international routes)&3 \tabularnewline
Public Health Officer&2.3 \tabularnewline
Master (building)&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_2_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Scaffolding builder&49.4 \tabularnewline
Metal structures assembler&41.4 \tabularnewline
Carpenter&4.2 \tabularnewline
Boat metal structure assembler&.9 \tabularnewline
Carpenter (backdrops)&.7 \tabularnewline
Civil works carpenter (bridges, tunnels, dams)&.7 \tabularnewline
Electrotechnical in the manufacture, assembly and installation of machinery and equipment.&.7 \tabularnewline
Mobile crane operator&.3 \tabularnewline
Master (shipbuilding)&.3 \tabularnewline
Assembler of machines, motors and accessories (series mounting)&.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_2_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Nursing technician&82.1 \tabularnewline
Nursing assistant&8.7 \tabularnewline
Intensive care nursing technician&3 \tabularnewline
Practical teacher in vocational education&1.3 \tabularnewline
Nursing attendant&1 \tabularnewline
Administrative assistant&.5 \tabularnewline
Truck driver (regional and international routes)&.3 \tabularnewline
Gardener&.3 \tabularnewline
Occupational Nursing Assistant&.3 \tabularnewline
Occupational Nursing Technician&.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_2_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Business Teacher&24.1 \tabularnewline
Higher Education Teacher in Teaching Practice&18.6 \tabularnewline
Higher Education Teacher in Didactics&13.8 \tabularnewline
Higher Education Law Professor&6.3 \tabularnewline
Economics teacher&5.6 \tabularnewline
Higher Education Media Teacher&4.8 \tabularnewline
Economist&4.3 \tabularnewline
Engineering teacher&3.9 \tabularnewline
Clinical doctor&3.3 \tabularnewline
Higher Education Teacher in the area of â€‹â€‹educational guidance&1.8 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_3_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Plumber&63.5 \tabularnewline
Pipe installer&11.7 \tabularnewline
Pipe installer (vessels)&4.7 \tabularnewline
Master (building)&4.1 \tabularnewline
Drilling Machine Operator&4 \tabularnewline
Fuel gas pipe installer (production and distribution)&2.7 \tabularnewline
Boiler Operator&2.5 \tabularnewline
Machine maintenance mechanic in general&1.4 \tabularnewline
Office clerk&1.3 \tabularnewline
Crane Operator&.9 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_3_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Garbage collector&91.3 \tabularnewline
Janitor&7.3 \tabularnewline
Gardener&.7 \tabularnewline
Public area maintenance worker&.7 \tabularnewline
General maintenance assistant for permanent roads (except rails)&.1 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_3_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Retail salesperson&14.9 \tabularnewline
Garagist&14 \tabularnewline
Office clerk&6 \tabularnewline
Administrative assistant&4.2 \tabularnewline
Cashier&3.3 \tabularnewline
Doorman&3.1 \tabularnewline
Public area maintenance worker&3 \tabularnewline
Driver assistant&2.5 \tabularnewline
Hotel housekeeper&2.4 \tabularnewline
Production sharpener&2.4 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_4_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Driver assistant&60.1 \tabularnewline
Loader (warehouse)&10.8 \tabularnewline
Janitor&7.4 \tabularnewline
Construction Worker&5.6 \tabularnewline
Office clerk&4.6 \tabularnewline
Garbage collector&3.6 \tabularnewline
Construction maintenance&2 \tabularnewline
Loader (land transport vehicles)&1.6 \tabularnewline
Messenger Cyclist&.6 \tabularnewline
Administrative assistant&.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_4_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Industrial Mechanical Engineer&13.5 \tabularnewline
Administrator&10.3 \tabularnewline
Administrative assistant&6.8 \tabularnewline
Systems Development Analyst&6.2 \tabularnewline
Counter&5.6 \tabularnewline
Chemical engineer&5 \tabularnewline
Production engineer&4.3 \tabularnewline
Chemical Engineer (Oil \& Rubber)&4.1 \tabularnewline
Administrative manager&3.8 \tabularnewline
Economist&3.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_4_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
City bus driver&88.6 \tabularnewline
Road bus driver&6.6 \tabularnewline
Truck driver (regional and international routes)&1.6 \tabularnewline
Sales promoter&.7 \tabularnewline
Handling Pharmacy Assistant&.7 \tabularnewline
Gas station clerk&.5 \tabularnewline
Maneuver&.2 \tabularnewline
Passenger car driver&.2 \tabularnewline
Parts Washer&.2 \tabularnewline
Driver assistant&.2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_5_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Driver assistant&46.9 \tabularnewline
Loader (land transport vehicles)&21.9 \tabularnewline
Loader (warehouse)&7.7 \tabularnewline
Office clerk&6.4 \tabularnewline
Janitor&5 \tabularnewline
Garbage collector&3.6 \tabularnewline
Construction maintenance&2.3 \tabularnewline
Construction Worker&1.9 \tabularnewline
Operator of test systems (analog and digital)&1 \tabularnewline
Packaging worker&.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_5_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
City bus driver&88.4 \tabularnewline
Truck driver (regional and international routes)&6 \tabularnewline
Passenger car driver&2.1 \tabularnewline
Road bus driver&1 \tabularnewline
Conventional machine tool operator&.7 \tabularnewline
Wheel loader operator&.7 \tabularnewline
Loader Operator&.2 \tabularnewline
Winch Operational Driver&.2 \tabularnewline
Van driver or similar vehicle&.1 \tabularnewline
Driver assistant&.1 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D0_5_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Nursing technician&82.1 \tabularnewline
Nursing assistant&8.7 \tabularnewline
Intensive care nursing technician&3 \tabularnewline
Practical teacher in vocational education&1.3 \tabularnewline
Nursing attendant&1 \tabularnewline
Administrative assistant&.5 \tabularnewline
Truck driver (regional and international routes)&.3 \tabularnewline
Gardener&.3 \tabularnewline
Occupational Nursing Assistant&.3 \tabularnewline
Occupational Nursing Technician&.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_1_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Construction Worker&94.5 \tabularnewline
Administrative assistant&2 \tabularnewline
Office clerk&1.5 \tabularnewline
Surveillance Supervisor&1.1 \tabularnewline
Store and Supermarket Manager&.4 \tabularnewline
Hammer Operator&.3 \tabularnewline
Wholesaler&.1 \tabularnewline
Bricklayer&0 \tabularnewline
Continuous&0 \tabularnewline
General cook&0 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_1_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Nurse&41 \tabularnewline
Construction Worker&5.1 \tabularnewline
Office clerk&3 \tabularnewline
Scaffolding builder&2.9 \tabularnewline
Administrative assistant&2.8 \tabularnewline
Movie maker&2.1 \tabularnewline
Construction Carpenter&1.5 \tabularnewline
Retail salesperson&1.4 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&1.3 \tabularnewline
Intensive Care Nurse&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_1_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
High and low voltage power lines installer (overhead and underground network)&22.9 \tabularnewline
Electrical Maintenance Electrician&15.3 \tabularnewline
Facility Electrician&11.4 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&10.3 \tabularnewline
Electrotechnician&9.1 \tabularnewline
Passenger car driver&6.6 \tabularnewline
Industrial High Voltage Electrical Maintenance Supervisor&2.3 \tabularnewline
Administrative assistant&2 \tabularnewline
Construction Worker&1.7 \tabularnewline
Accounting Assistant&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_2_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Bricklayer&42.2 \tabularnewline
Construction Mason&12.5 \tabularnewline
Construction Worker&9.8 \tabularnewline
Driver assistant&7.6 \tabularnewline
Administrator&5.8 \tabularnewline
Master (building)&3.3 \tabularnewline
Public area maintenance worker&2.8 \tabularnewline
Occupational Safety Technician&2.5 \tabularnewline
Reinforced concrete structure shipowner&1.9 \tabularnewline
Loader (land transport vehicles)&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_2_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Administrative assistant&8.3 \tabularnewline
Retail salesperson&5.8 \tabularnewline
Car, motorcycle and similar vehicle maintenance mechanic&5.2 \tabularnewline
Office clerk&3.3 \tabularnewline
Surveyor&2.2 \tabularnewline
Notary Assistant&2 \tabularnewline
Doorman&1.8 \tabularnewline
Janitor&1.7 \tabularnewline
Public area maintenance worker&1.7 \tabularnewline
Installer-repairer of telecommunications lines and apparatus&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_2_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Nurse&41 \tabularnewline
Construction Worker&5.1 \tabularnewline
Office clerk&3 \tabularnewline
Scaffolding builder&2.9 \tabularnewline
Administrative assistant&2.8 \tabularnewline
Movie maker&2.1 \tabularnewline
Construction Carpenter&1.5 \tabularnewline
Retail salesperson&1.4 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&1.3 \tabularnewline
Intensive Care Nurse&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_3_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Bricklayer&50.1 \tabularnewline
Construction Mason&12.4 \tabularnewline
Construction Worker&11.5 \tabularnewline
Master (building)&4.6 \tabularnewline
Tiler&3.7 \tabularnewline
Driver assistant&2.5 \tabularnewline
Public area maintenance worker&2.3 \tabularnewline
Administrator&2.2 \tabularnewline
Occupational Safety Technician&2 \tabularnewline
Wood furniture and artifacts assembler&.9 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_3_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Street cleaner&64.8 \tabularnewline
Garbage collector&3.8 \tabularnewline
Actor&2.1 \tabularnewline
Office clerk&1.9 \tabularnewline
Nursing assistant&1.5 \tabularnewline
Administrative assistant&1.3 \tabularnewline
Retail salesperson&1 \tabularnewline
Doorman&.9 \tabularnewline
Administrative supervisor&.7 \tabularnewline
Systems Development Analyst&.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_3_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
High and low voltage power lines installer (overhead and underground network)&23.6 \tabularnewline
Electrical Maintenance Electrician&12.8 \tabularnewline
Electrotechnician&10 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&8 \tabularnewline
City bus driver&7.4 \tabularnewline
Passenger car driver&6.4 \tabularnewline
Facility Electrician&4.3 \tabularnewline
Construction Worker&4.1 \tabularnewline
Industrial High Voltage Electrical Maintenance Supervisor&2.2 \tabularnewline
Office clerk&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_4_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Lookout&10.9 \tabularnewline
Detonator&10.5 \tabularnewline
Passenger car driver&9.9 \tabularnewline
Plumber&9.5 \tabularnewline
City bus driver&7.6 \tabularnewline
Road bus driver&6.9 \tabularnewline
General maintenance assistant for permanent roads (except rails)&6.7 \tabularnewline
Street cleaner&4.9 \tabularnewline
Public transportation collector (except train)&4 \tabularnewline
Garbage collector&3.4 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_4_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Federal Public Service Officer&26.4 \tabularnewline
Construction Worker&14.5 \tabularnewline
Office clerk&10.1 \tabularnewline
Water and wastewater treatment plant operator&6.9 \tabularnewline
Pipe installer&6.6 \tabularnewline
Radio Center Operator&6.2 \tabularnewline
Water collection, treatment and distribution station operator&4.9 \tabularnewline
Truck driver (regional and international routes)&3 \tabularnewline
Public Health Officer&2.3 \tabularnewline
Master (building)&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_4_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Administrative assistant&8.3 \tabularnewline
Retail salesperson&5.8 \tabularnewline
Car, motorcycle and similar vehicle maintenance mechanic&5.2 \tabularnewline
Office clerk&3.3 \tabularnewline
Surveyor&2.2 \tabularnewline
Notary Assistant&2 \tabularnewline
Doorman&1.8 \tabularnewline
Janitor&1.7 \tabularnewline
Public area maintenance worker&1.7 \tabularnewline
Installer-repairer of telecommunications lines and apparatus&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_5_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
High and low voltage power lines installer (overhead and underground network)&22.9 \tabularnewline
Electrical Maintenance Electrician&15.3 \tabularnewline
Facility Electrician&11.4 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&10.3 \tabularnewline
Electrotechnician&9.1 \tabularnewline
Passenger car driver&6.6 \tabularnewline
Industrial High Voltage Electrical Maintenance Supervisor&2.3 \tabularnewline
Administrative assistant&2 \tabularnewline
Construction Worker&1.7 \tabularnewline
Accounting Assistant&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_5_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Continuous&12.5 \tabularnewline
Construction Worker&9.7 \tabularnewline
Administrative assistant&6.6 \tabularnewline
Office clerk&5.6 \tabularnewline
Civil engineer&5.4 \tabularnewline
Human Resources Analyst&4.4 \tabularnewline
Retail salesperson&3.7 \tabularnewline
Plumber&2.7 \tabularnewline
Facility Electrician&2.5 \tabularnewline
Doorman&2.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_bottom_D_5_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Administrative assistant&7.2 \tabularnewline
Retail salesperson&7.1 \tabularnewline
Doorman&4.5 \tabularnewline
Office clerk&4.3 \tabularnewline
Cashier&3.3 \tabularnewline
General cook&3.3 \tabularnewline
Higher Education Elementary School Teacher (1st to 4th grade)&3.2 \tabularnewline
Lookout&2.5 \tabularnewline
Garagist&2.2 \tabularnewline
Storekeeper&2.2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_1_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Truck driver (regional and international routes)&74.6 \tabularnewline
Passenger car driver&6.7 \tabularnewline
Winch Operational Driver&4 \tabularnewline
Janitor&3.5 \tabularnewline
Autonomous truck driver (regional and international routes)&3 \tabularnewline
Van driver or similar vehicle&2.2 \tabularnewline
Driver assistant&1.2 \tabularnewline
Loading and unloading lecturer&.5 \tabularnewline
Stockist&.5 \tabularnewline
City bus driver&.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_1_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&39.4 \tabularnewline
Food services assistant&8.5 \tabularnewline
Business analyst&5 \tabularnewline
Cafeteria staff&4.7 \tabularnewline
Catering service&4.6 \tabularnewline
Sewing machine operator&4.3 \tabularnewline
Loading and unloading lecturer&3.8 \tabularnewline
Beverage Industry Supervisor&3.3 \tabularnewline
Finisher&1.8 \tabularnewline
Waiter&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_1_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Driver assistant&37.1 \tabularnewline
Wood furniture and artifacts assembler&33.9 \tabularnewline
Forklift Operator&8.2 \tabularnewline
Construction Worker&5.4 \tabularnewline
Loading and unloading lecturer&3.3 \tabularnewline
Administrative supervisor&2.5 \tabularnewline
General maintenance assistant for permanent roads (except rails)&.8 \tabularnewline
Crane Operator&.8 \tabularnewline
Office clerk&.7 \tabularnewline
Receptionist Supervisor&.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_2_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
City bus driver&57.3 \tabularnewline
Public transportation collector (except train)&18.4 \tabularnewline
Head of road transport service (passengers and cargo)&8.5 \tabularnewline
Public transport forwarder (except train)&4.9 \tabularnewline
Public transport inspector (except train)&1.8 \tabularnewline
Vehicle washer&1.8 \tabularnewline
Electromechanical Elevator Maintenance&1.3 \tabularnewline
Truck driver (regional and international routes)&1.2 \tabularnewline
Stock clerk&.8 \tabularnewline
Maneuver&.8 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_2_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Tailor in series making&10.7 \tabularnewline
Retail salesperson&5.4 \tabularnewline
Janitor&5.2 \tabularnewline
Office clerk&4.4 \tabularnewline
Hair stylist&3.6 \tabularnewline
Sewing machine operator&3 \tabularnewline
Administrative assistant&2.9 \tabularnewline
Construction Worker&2.9 \tabularnewline
Manicure&2.2 \tabularnewline
Doorman&1.9 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_2_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&39.4 \tabularnewline
Food services assistant&8.5 \tabularnewline
Business analyst&5 \tabularnewline
Cafeteria staff&4.7 \tabularnewline
Catering service&4.6 \tabularnewline
Sewing machine operator&4.3 \tabularnewline
Loading and unloading lecturer&3.8 \tabularnewline
Beverage Industry Supervisor&3.3 \tabularnewline
Finisher&1.8 \tabularnewline
Waiter&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_3_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Butcher&46.7 \tabularnewline
Retail salesperson&6.9 \tabularnewline
Cashier&5.3 \tabularnewline
Mechanical technician&4 \tabularnewline
Boner&3.5 \tabularnewline
Cafeteria staff&3 \tabularnewline
Commercial Sales Supervisor&2.8 \tabularnewline
Master (building)&2.6 \tabularnewline
Private School Student Inspector&1.8 \tabularnewline
Administrative supervisor&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_3_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Production line feeder&10.9 \tabularnewline
Retail salesperson&6.1 \tabularnewline
Office clerk&5.2 \tabularnewline
Administrative assistant&3.5 \tabularnewline
Press Forger&2.7 \tabularnewline
Loading and unloading lecturer&2.6 \tabularnewline
Motorcyclist in the transport of documents and small volumes.&2 \tabularnewline
Doorman&2 \tabularnewline
Stock clerk&1.8 \tabularnewline
Cashier&1.8 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_3_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Tailor in series making&10.7 \tabularnewline
Retail salesperson&5.4 \tabularnewline
Janitor&5.2 \tabularnewline
Office clerk&4.4 \tabularnewline
Hair stylist&3.6 \tabularnewline
Sewing machine operator&3 \tabularnewline
Administrative assistant&2.9 \tabularnewline
Construction Worker&2.9 \tabularnewline
Manicure&2.2 \tabularnewline
Doorman&1.9 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_4_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Deck sailor (sea and river)&38.4 \tabularnewline
Cashier&12 \tabularnewline
Deck boy (sea and river)&10.4 \tabularnewline
Machine Sailor&10.4 \tabularnewline
City bus driver&2.7 \tabularnewline
Machine boy (sea and river)&2.3 \tabularnewline
Retail salesperson&1.4 \tabularnewline
Sales promoter&1.4 \tabularnewline
Storekeeper&1.3 \tabularnewline
Van driver or similar vehicle&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_4_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Janitor&8.2 \tabularnewline
Retail salesperson&7.4 \tabularnewline
Receptionist, in general&4.1 \tabularnewline
Office clerk&3.6 \tabularnewline
Administrative assistant&3.5 \tabularnewline
Doorman&3.5 \tabularnewline
Miner&2.7 \tabularnewline
Production line feeder&2.3 \tabularnewline
Construction Worker&2 \tabularnewline
Lookout&2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_4_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Production line feeder&10.9 \tabularnewline
Retail salesperson&6.1 \tabularnewline
Office clerk&5.2 \tabularnewline
Administrative assistant&3.5 \tabularnewline
Press Forger&2.7 \tabularnewline
Loading and unloading lecturer&2.6 \tabularnewline
Motorcyclist in the transport of documents and small volumes.&2 \tabularnewline
Doorman&2 \tabularnewline
Stock clerk&1.8 \tabularnewline
Cashier&1.8 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_5_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
City bus driver&21.6 \tabularnewline
Deck sailor (sea and river)&20.8 \tabularnewline
Cashier&14.2 \tabularnewline
Deck boy (sea and river)&8 \tabularnewline
Machine Sailor&4.4 \tabularnewline
Public transportation collector (except train)&3.7 \tabularnewline
Administrative assistant&2.4 \tabularnewline
Machine boy (sea and river)&2.3 \tabularnewline
Retail salesperson&2.2 \tabularnewline
Public area maintenance worker&2.1 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_5_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Office clerk&6.3 \tabularnewline
Retail salesperson&5.7 \tabularnewline
Administrative assistant&4 \tabularnewline
Doorman&3.7 \tabularnewline
General cook&3.6 \tabularnewline
Nursing assistant&2.9 \tabularnewline
Deck boy (sea and river)&2.2 \tabularnewline
Waiter&2.1 \tabularnewline
Janitor&2 \tabularnewline
Cafeteria staff&2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D0_5_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Janitor&8.2 \tabularnewline
Retail salesperson&7.4 \tabularnewline
Receptionist, in general&4.1 \tabularnewline
Office clerk&3.6 \tabularnewline
Administrative assistant&3.5 \tabularnewline
Doorman&3.5 \tabularnewline
Miner&2.7 \tabularnewline
Production line feeder&2.3 \tabularnewline
Construction Worker&2 \tabularnewline
Lookout&2 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_1_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Deck sailor (sea and river)&38.4 \tabularnewline
Cashier&12 \tabularnewline
Deck boy (sea and river)&10.4 \tabularnewline
Machine Sailor&10.4 \tabularnewline
City bus driver&2.7 \tabularnewline
Machine boy (sea and river)&2.3 \tabularnewline
Retail salesperson&1.4 \tabularnewline
Sales promoter&1.4 \tabularnewline
Storekeeper&1.3 \tabularnewline
Van driver or similar vehicle&1.3 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_1_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&39.4 \tabularnewline
Food services assistant&8.5 \tabularnewline
Business analyst&5 \tabularnewline
Cafeteria staff&4.7 \tabularnewline
Catering service&4.6 \tabularnewline
Sewing machine operator&4.3 \tabularnewline
Loading and unloading lecturer&3.8 \tabularnewline
Beverage Industry Supervisor&3.3 \tabularnewline
Finisher&1.8 \tabularnewline
Waiter&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_1_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&39.4 \tabularnewline
Food services assistant&8.5 \tabularnewline
Business analyst&5 \tabularnewline
Cafeteria staff&4.7 \tabularnewline
Catering service&4.6 \tabularnewline
Sewing machine operator&4.3 \tabularnewline
Loading and unloading lecturer&3.8 \tabularnewline
Beverage Industry Supervisor&3.3 \tabularnewline
Finisher&1.8 \tabularnewline
Waiter&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_2_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&39.4 \tabularnewline
Food services assistant&8.5 \tabularnewline
Business analyst&5 \tabularnewline
Cafeteria staff&4.7 \tabularnewline
Catering service&4.6 \tabularnewline
Sewing machine operator&4.3 \tabularnewline
Loading and unloading lecturer&3.8 \tabularnewline
Beverage Industry Supervisor&3.3 \tabularnewline
Finisher&1.8 \tabularnewline
Waiter&1.7 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_2_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&16.2 \tabularnewline
Systems Development Analyst&15.6 \tabularnewline
Administrative assistant&4.9 \tabularnewline
Stockist&4 \tabularnewline
Retail salesperson&2.9 \tabularnewline
Administrative supervisor&2.4 \tabularnewline
Office clerk&2 \tabularnewline
Mechanical technician&1.8 \tabularnewline
Business analyst&1.7 \tabularnewline
Hotel housekeeper&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_2_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
General cook&16.2 \tabularnewline
Systems Development Analyst&15.6 \tabularnewline
Administrative assistant&4.9 \tabularnewline
Stockist&4 \tabularnewline
Retail salesperson&2.9 \tabularnewline
Administrative supervisor&2.4 \tabularnewline
Office clerk&2 \tabularnewline
Mechanical technician&1.8 \tabularnewline
Business analyst&1.7 \tabularnewline
Hotel housekeeper&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_3_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Deck sailor (sea and river)&34.7 \tabularnewline
Deck boy (sea and river)&18.8 \tabularnewline
Machine Sailor&12.5 \tabularnewline
Machine boy (sea and river)&5.9 \tabularnewline
Marine driver driver&3.4 \tabularnewline
Cabotage Foreman&3.3 \tabularnewline
Cabotage master&3 \tabularnewline
Watercraft oiler&2.8 \tabularnewline
Marine and engine maintenance mechanic&2.4 \tabularnewline
Boat driver&1.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_3_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Public area maintenance worker&47.5 \tabularnewline
Doorman&17.8 \tabularnewline
Electrical engineer&11.3 \tabularnewline
Telecommunications Technician&8.1 \tabularnewline
Civil works technician&5.1 \tabularnewline
Lookout&4.7 \tabularnewline
Boiler (iron and steel sheets)&1.8 \tabularnewline
Telecommunications Engineer&1.4 \tabularnewline
Risk inspector&.5 \tabularnewline
Metal structures assembler&.4 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_3_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Public area maintenance worker&47.5 \tabularnewline
Doorman&17.8 \tabularnewline
Electrical engineer&11.3 \tabularnewline
Telecommunications Technician&8.1 \tabularnewline
Civil works technician&5.1 \tabularnewline
Lookout&4.7 \tabularnewline
Boiler (iron and steel sheets)&1.8 \tabularnewline
Telecommunications Engineer&1.4 \tabularnewline
Risk inspector&.5 \tabularnewline
Metal structures assembler&.4 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_4_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
City bus driver&21.6 \tabularnewline
Deck sailor (sea and river)&20.8 \tabularnewline
Cashier&14.2 \tabularnewline
Deck boy (sea and river)&8 \tabularnewline
Machine Sailor&4.4 \tabularnewline
Public transportation collector (except train)&3.7 \tabularnewline
Administrative assistant&2.4 \tabularnewline
Machine boy (sea and river)&2.3 \tabularnewline
Retail salesperson&2.2 \tabularnewline
Public area maintenance worker&2.1 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_4_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Boat Cook&9.2 \tabularnewline
Taifeiro (except military)&6.5 \tabularnewline
Merchant Navy Navigational Officer&6.2 \tabularnewline
Merchant Navy Commander&5.3 \tabularnewline
Office clerk&4.4 \tabularnewline
Administrative assistant&4.4 \tabularnewline
Merchant Navy Immediate&4.3 \tabularnewline
Second Merchant Marine Machinery Officer&3.8 \tabularnewline
Civil engineer&3 \tabularnewline
Senior Officer of Merchant Navy Machines&2.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_4_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Deck sailor (sea and river)&38 \tabularnewline
Deck boy (sea and river)&19.5 \tabularnewline
Machine Sailor&14.9 \tabularnewline
Machine boy (sea and river)&6 \tabularnewline
Cabotage Foreman&3.8 \tabularnewline
Marine driver driver&2.4 \tabularnewline
Cabotage master&2.3 \tabularnewline
Taifeiro (except military)&2 \tabularnewline
Office clerk&1.9 \tabularnewline
Merchant Navy Commander&1.6 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_5_g1000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Truck driver (regional and international routes)&74.6 \tabularnewline
Passenger car driver&6.7 \tabularnewline
Winch Operational Driver&4 \tabularnewline
Janitor&3.5 \tabularnewline
Autonomous truck driver (regional and international routes)&3 \tabularnewline
Van driver or similar vehicle&2.2 \tabularnewline
Driver assistant&1.2 \tabularnewline
Loading and unloading lecturer&.5 \tabularnewline
Stockist&.5 \tabularnewline
City bus driver&.5 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_5_g10000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Administrative assistant&15.6 \tabularnewline
General cook&8.2 \tabularnewline
Oil Exploration Operator&7.3 \tabularnewline
Janitor&5 \tabularnewline
Aircraft Pilot&4.2 \tabularnewline
Sales promoter&3.7 \tabularnewline
Company Lawyer&3.7 \tabularnewline
Office clerk&2.4 \tabularnewline
Commercial helicopter pilot (except airlines)&2.2 \tabularnewline
Doorman&1.8 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/occ_counts_top_D_5_g5000.tex <==
\begin{table}[tbp] \centering
\newcolumntype{C}{>{\centering\arraybackslash}X}

\begin{tabularx}{\linewidth}{lC}

\toprule
{Occupation}&{Percent} \tabularnewline
\midrule \addlinespace[\belowrulesep]
Janitor&38.2 \tabularnewline
Electrician for maintenance of power lines, telephone and data communication&6.5 \tabularnewline
Production line feeder&5.9 \tabularnewline
Public area maintenance worker&4.1 \tabularnewline
Electromechanical Maintenance Supervisor (Utilities)&3.3 \tabularnewline
Office clerk&2.9 \tabularnewline
Doorman&2.6 \tabularnewline
Building Maintenance Assistant&2.4 \tabularnewline
Administrative assistant&2.3 \tabularnewline
Lookout&2.1 \tabularnewline
\bottomrule 

\end{tabularx}
\end{table}


==> Chapter2/results/sumstats.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccccc}}
\hline\hline
                    &\multicolumn{5}{c}{}                                            \\
                    &        mean&          sd&         min&         max&       count\\
\hline
$\Delta$            &       0.215&       0.240&      -1.183&       6.228&     4791014\\
\hline
$\Delta_0$          &       0.196&       0.172&      -2.506&       9.384&     4791014\\
$\Delta_M$          &       0.016&       0.134&      -3.577&       3.448&     4783255\\
$\Delta_F$          &      -0.011&       0.116&      -2.632&       4.684&     4724863\\
$\Delta_X$          &       0.013&       0.153&      -1.150&       2.418&     4791014\\
\hline
Frac. Male Workers Matched&       0.766&       0.238&       0.004&       1.000&     4791014\\
Frac. Female Workers Matched&       0.875&       0.199&       0.008&       1.000&     4791014\\
Frac. Workers that Are Male&       0.617&       0.162&       0.037&       0.999&     4791014\\
\hline\hline
\end{tabular}
}

